An online convex optimization algorithm for controlling linear systems with state and input constraints

This paper studies the problem of controlling linear dynamical systems subject to point-wise-in-time constraints. We present an algorithm similar to online gradient descent, that can handle time-varying and a priori unknown convex cost functions while restraining the system states and inputs to polytopic constraint sets. Analysis of the algorithm's performance, measured by dynamic regret, reveals that sublinear regret is achieved if the variation of the cost functions is sublinear in time. Finally, we present a simple example to illustrate implementation details as well as the algorithm's performance and show that the proposed algorithm ensures constraint satisfaction.

==> figures/AlgoComparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\breite,
height=0.25\breite,%0.113\breite,
at={(0\breite,0.78\breite)},
scale only axis,
xmin=0,
xmax=50,
ymin=-1.4,
ymax=2.5,
xticklabels = \empty,
ytick={-1,0,1,2},
ylabel style={font=\color{white!15!black},yshift=-15},
ylabel={$\text{State x}_\text{1}$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	-0.022959084303617\\
10	-0.304317042418134\\
11	-0.347881049230916\\
12	-0.374779198446995\\
13	-0.534271217980568\\
14	-0.558732537251005\\
15	-0.558109762243204\\
16	-0.558106062015886\\
17	-0.55810684149663\\
18	-0.558106849076742\\
19	-0.558106840080496\\
20	-0.558106855414506\\
21	-0.999235188103542\\
22	-0.727979231086815\\
23	-0.668205478769286\\
24	-0.226123944704926\\
25	0.00825256839928944\\
26	0.479066837956364\\
27	0.641819498632007\\
28	0.883432270637314\\
29	0.948745789790858\\
30	0.948593364510921\\
31	0.948767601529012\\
32	0.948780724337966\\
33	0.948781575936868\\
34	0.948781628374545\\
35	0.948781616228952\\
36	0.948781631932041\\
37	0.948781630615891\\
38	0.948781613139344\\
39	0.948781631580843\\
40	0.948781630657103\\
41	0.999930598109709\\
42	0.998647043481563\\
43	0.98450722033829\\
44	0.832388549032569\\
45	0.612632668181246\\
46	0.891539807848466\\
47	0.868018526198142\\
48	0.750643913582415\\
49	0.93337001236559\\
50	0.974385282033229\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	-0.592708653545659\\
7	-0.145227200512412\\
8	-0.537487930393941\\
9	-0.55652920981614\\
10	-0.557991633848486\\
11	-0.558099037097579\\
12	-0.558106326698462\\
13	-0.55810680791516\\
14	-0.558106839412272\\
15	-0.558106841468504\\
16	-0.558106841602639\\
17	-0.558106841611387\\
18	-0.558106841611956\\
19	-0.558106841611994\\
20	-0.558106841611998\\
21	1.04220652296127\\
22	-0.165993400228476\\
23	0.893110570451626\\
24	0.944522024891581\\
25	0.948470569778913\\
26	0.948760558551464\\
27	0.948780240473839\\
28	0.948781539758946\\
29	0.948781624801134\\
30	0.948781630352967\\
31	0.948781630715132\\
32	0.94878163073875\\
33	0.948781630740286\\
34	0.948781630740389\\
35	0.948781630740394\\
36	0.948781630740399\\
37	0.948781630740393\\
38	0.948781630740399\\
39	0.948781630740394\\
40	0.948781630740397\\
41	-1.09606322399212\\
42	2.52222807638238\\
43	-0.397256527325257\\
44	0.909963613253506\\
45	0.971562728319606\\
46	0.976310671223446\\
47	0.976661433472237\\
48	0.976685286877682\\
49	0.976686862471141\\
50	0.976686965616989\\
};

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	-0.558106841611996\\
5	-0.558106841611996\\
6	-0.558106841611996\\
7	-0.558106841611996\\
8	-0.558106841611996\\
9	-0.558106841611996\\
10	-0.558106841611996\\
11	-0.558106841611996\\
12	-0.558106841611996\\
13	-0.558106841611996\\
14	-0.558106841611996\\
15	-0.558106841611996\\
16	-0.558106841611996\\
17	-0.558106841611996\\
18	-0.558106841611996\\
19	0.948781630740394\\
20	0.948781630740394\\
21	0.948781630740394\\
22	0.948781630740394\\
23	0.948781630740394\\
24	0.948781630740394\\
25	0.948781630740394\\
26	0.948781630740394\\
27	0.948781630740394\\
28	0.948781630740394\\
29	0.948781630740394\\
30	0.948781630740394\\
31	0.948781630740394\\
32	0.948781630740394\\
33	0.948781630740394\\
34	0.948781630740394\\
35	0.948781630740394\\
36	0.948781630740394\\
37	0.948781630740394\\
38	0.948781630740394\\
39	-0.976686972820993\\
40	0.976686972820993\\
41	0.976686972820993\\
42	0.976686972820993\\
43	0.976686972820993\\
44	0.976686972820993\\
45	0.976686972820993\\
46	0.976686972820993\\
47	0.976686972820993\\
48	0.976686972820993\\
49	0.976686972820993\\
50	0.976686972820993\\
};

\addplot [color=mycolor4, dashed]
  table[row sep=crcr]{%
0	-1\\
50	-1\\
};

\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
0	1\\
50	1\\
};
\end{axis}

\begin{axis}[%
width=0.951\breite,
height=0.25\breite,
at={(0\breite,0.52\breite)},
scale only axis,
xmin=0,
xmax=50,
ymin=-2.5,
ymax=2.5,
xticklabels = \empty,
ytick={-2,0,2},
ylabel style={font=\color{white!15!black},yshift=-15},
ylabel={$\text{State x}_\text{2}$},
axis background/.style={fill=white},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	-0.0321427180250638\\
11	-0.459512464528985\\
12	-0.935150211787913\\
13	-1.07169387699083\\
14	-1.08168286065584\\
15	-1.08138021071759\\
16	-1.08138046601097\\
17	-1.08138083368946\\
18	-1.08138081883489\\
19	-1.08138081857087\\
20	-1.08138081864292\\
21	-1.08138083737737\\
22	-1.69896052324467\\
23	-1.9622570135\\
24	-1.56958451147087\\
25	-0.430952056747514\\
26	0.685809080500637\\
27	1.52641169356394\\
28	1.80689387759828\\
29	1.83781958450037\\
30	1.83822044471029\\
31	1.83833831340302\\
32	1.83834681422307\\
33	1.83834735639479\\
34	1.83834738975294\\
35	1.83834739311394\\
36	1.83834737286714\\
37	1.83834737218882\\
38	1.83834738913129\\
39	1.83834737834113\\
40	1.8383473778627\\
41	1.83834738981809\\
42	1.90995595390436\\
43	1.9827213841515\\
44	1.97107658753337\\
45	1.69325117825306\\
46	1.11976121929481\\
47	1.16987913230591\\
48	1.66998215825694\\
49	1.86546613981965\\
50	1.89062869228112\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	-0.829792114963922\\
8	-1.06733912042356\\
9	-1.08032264678841\\
10	-1.08130521654931\\
11	-1.08137573473676\\
12	-1.08138048383953\\
13	-1.08138079660875\\
14	-1.08138081706583\\
15	-1.08138081840105\\
16	-1.08138081848814\\
17	-1.08138081849382\\
18	-1.0813808184942\\
19	-1.08138081849422\\
20	-1.08138081849422\\
21	-1.08138081849422\\
22	1.15905789190835\\
23	1.80043480664939\\
24	1.83549032783446\\
25	1.83814326618889\\
26	1.83833366529502\\
27	1.83834648787252\\
28	1.8383473323494\\
29	1.83834738758353\\
30	1.83834739118863\\
31	1.83834739142377\\
32	1.83834739143911\\
33	1.83834739144011\\
34	1.83834739144017\\
35	1.83834739144018\\
36	1.83834739144018\\
37	1.83834739144018\\
38	1.83834739144018\\
39	1.83834739144018\\
40	1.83834739144018\\
41	1.83834739144018\\
42	-1.02443540518535\\
43	1.06029982835263\\
44	1.84692118150265\\
45	1.88897365810449\\
46	1.89216936452094\\
47	1.89239979377243\\
48	1.89241533657835\\
49	1.89241636069367\\
50	1.89241642768696\\
};

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	-1.08138081849422\\
5	-1.08138081849422\\
6	-1.08138081849422\\
7	-1.08138081849422\\
8	-1.08138081849422\\
9	-1.08138081849422\\
10	-1.08138081849422\\
11	-1.08138081849422\\
12	-1.08138081849422\\
13	-1.08138081849422\\
14	-1.08138081849422\\
15	-1.08138081849422\\
16	-1.08138081849422\\
17	-1.08138081849422\\
18	-1.08138081849422\\
19	1.83834739144018\\
20	1.83834739144018\\
21	1.83834739144018\\
22	1.83834739144018\\
23	1.83834739144018\\
24	1.83834739144018\\
25	1.83834739144018\\
26	1.83834739144018\\
27	1.83834739144018\\
28	1.83834739144018\\
29	1.83834739144018\\
30	1.83834739144018\\
31	1.83834739144018\\
32	1.83834739144018\\
33	1.83834739144018\\
34	1.83834739144018\\
35	1.83834739144018\\
36	1.83834739144018\\
37	1.83834739144018\\
38	1.83834739144018\\
39	-1.89241643236489\\
40	1.89241643236489\\
41	1.89241643236489\\
42	1.89241643236489\\
43	1.89241643236489\\
44	1.89241643236489\\
45	1.89241643236489\\
46	1.89241643236489\\
47	1.89241643236489\\
48	1.89241643236489\\
49	1.89241643236489\\
50	1.89241643236489\\
};

\addplot [color=mycolor4, dashed]
  table[row sep=crcr]{%
0	-2\\
50	-2\\
};

\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
0	2\\
50	2\\
};
\end{axis}

\begin{axis}[%
width=0.951\breite,
height=0.25\breite,
at={(0\breite,0.26\breite)},
scale only axis,
xmin=0,
xmax=50,
ymin=-2,
ymax=1.6,
xticklabels = \empty,
ytick={-1,0,1},
ylabel style={font=\color{white!15!black},yshift=-15},
ylabel={$\text{State x}_\text{3}$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	-0.022959084303617\\
10	-0.31476342577628\\
11	-0.46831725655886\\
12	-0.27230096122175\\
13	-0.137621162351492\\
14	-0.12251982878157\\
15	-0.122929430212894\\
16	-0.122930843596396\\
17	-0.122930324503283\\
18	-0.122930331628181\\
19	-0.122930334871556\\
20	-0.122930347554524\\
21	-0.564058686899308\\
22	-0.493516110807946\\
23	0.0360641100460746\\
24	0.711333792313161\\
25	0.937702020270615\\
26	0.836830422789301\\
27	0.489303683411732\\
28	0.251231024246204\\
29	0.209224484888793\\
30	0.209120309073324\\
31	0.20899174695791\\
32	0.208982221828906\\
33	0.208981608284464\\
34	0.208981571767418\\
35	0.20898155429262\\
36	0.208981561910105\\
37	0.208981578936716\\
38	0.20898156319091\\
39	0.208981563781541\\
40	0.208981575794488\\
41	0.260130544469808\\
42	0.282119763047527\\
43	0.227232468103733\\
44	0.0211062617317186\\
45	-0.266605751757881\\
46	0.0704831867167505\\
47	0.521200268069954\\
48	0.413098342177091\\
49	0.245831323885149\\
50	0.216924722176434\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	-0.592708653545659\\
7	-0.414909637875687\\
8	-0.138156654146698\\
9	-0.124089657487404\\
10	-0.123014296481211\\
11	-0.122936006228238\\
12	-0.12293070816821\\
13	-0.122930358732762\\
14	-0.122930335867309\\
15	-0.122930334374695\\
16	-0.122930334277332\\
17	-0.122930334270985\\
18	-0.12293033427057\\
19	-0.122930334270542\\
20	-0.122930334270542\\
21	1.47738303030273\\
22	0.997325687993818\\
23	0.25009263192554\\
24	0.212111740945445\\
25	0.209208266228735\\
26	0.20899688254571\\
27	0.208982577783617\\
28	0.20898163430792\\
29	0.208981572571201\\
30	0.208981568541139\\
31	0.208981568278256\\
32	0.208981568261117\\
33	0.208981568259998\\
34	0.208981568259924\\
35	0.208981568259918\\
36	0.208981568259923\\
37	0.20898156825992\\
38	0.208981568259919\\
39	0.208981568259918\\
40	0.208981568259918\\
41	-1.8358632864726\\
42	0.852023604998608\\
43	1.18452484401871\\
44	0.264420539441817\\
45	0.21889604660565\\
46	0.215402384456731\\
47	0.215146646878443\\
48	0.215129309220607\\
49	0.215128165082376\\
50	0.215128090202804\\
};

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	-0.122930334270541\\
5	-0.122930334270541\\
6	-0.122930334270541\\
7	-0.122930334270541\\
8	-0.122930334270541\\
9	-0.122930334270541\\
10	-0.122930334270541\\
11	-0.122930334270541\\
12	-0.122930334270541\\
13	-0.122930334270541\\
14	-0.122930334270541\\
15	-0.122930334270541\\
16	-0.122930334270541\\
17	-0.122930334270541\\
18	-0.122930334270541\\
19	0.208981568259919\\
20	0.208981568259919\\
21	0.208981568259919\\
22	0.208981568259919\\
23	0.208981568259919\\
24	0.208981568259919\\
25	0.208981568259919\\
26	0.208981568259919\\
27	0.208981568259919\\
28	0.208981568259919\\
29	0.208981568259919\\
30	0.208981568259919\\
31	0.208981568259919\\
32	0.208981568259919\\
33	0.208981568259919\\
34	0.208981568259919\\
35	0.208981568259919\\
36	0.208981568259919\\
37	0.208981568259919\\
38	0.208981568259919\\
39	-0.215128084973446\\
40	0.215128084973446\\
41	0.215128084973446\\
42	0.215128084973446\\
43	0.215128084973446\\
44	0.215128084973446\\
45	0.215128084973446\\
46	0.215128084973446\\
47	0.215128084973446\\
48	0.215128084973446\\
49	0.215128084973446\\
50	0.215128084973446\\
};

\addplot [color=mycolor4, dashed]
  table[row sep=crcr]{%
0	-1\\
50	-1\\
};

\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
0	1\\
50	1\\
};
\end{axis}

\begin{axis}[%
width=0.951\breite,
height=0.25\breite,
at={(0\breite,0.0\breite)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black},yshift=4},
xlabel={Time t},
ymin=-4,
ymax=6,
ytick={-4,0,4},
minor tick num = 1,
ylabel style={font=\color{white!15!black},yshift=-15},
ylabel={Input u},
axis background/.style={fill=white}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	-0.022959084303617\\
9	-0.240031606368007\\
10	0.544987743034159\\
11	1.13170982739376\\
12	0.990378770778379\\
13	0.99327498963728\\
14	1.00014710469719\\
15	1.00000183871436\\
16	0.999999826121424\\
17	0.999999985958084\\
18	1.00000000498382\\
19	0.999999985694848\\
20	0.558871691352149\\
21	2.06528700465985\\
22	2.14909827405705\\
23	1.78595952487219\\
24	0.0995577318210395\\
25	-0.868910454613206\\
26	-1.8057202774539\\
27	-1.71524783439158\\
28	-1.68333810112797\\
29	-1.70020627247513\\
30	-1.69997028338298\\
31	-1.69999763382595\\
32	-1.69999984277473\\
33	-1.69999999033333\\
34	-1.70000001698436\\
35	-1.6999999603002\\
36	-1.69999997726244\\
37	-1.70000002267877\\
38	-1.69999997019146\\
39	-1.69999998395927\\
40	-1.6488510362245\\
41	-1.79335171022846\\
42	-1.89475092838357\\
43	-1.98690582041022\\
44	-1.67806487760682\\
45	-0.470440252942695\\
46	-0.975276702303424\\
47	-1.89179140066219\\
48	-1.74671570648572\\
49	-1.74168434562341\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	-0.592708653545659\\
6	1.51435702941543\\
7	0.921946976901289\\
8	0.996744646150712\\
9	0.999746789813302\\
10	0.999980848869965\\
11	0.999998687469143\\
12	0.999999913100264\\
13	0.999999994307108\\
14	0.999999999628256\\
15	0.999999999975744\\
16	0.999999999998416\\
17	0.9999999999999\\
18	0.999999999999994\\
19	0.999999999999998\\
20	2.60031336457327\\
21	-3.08876397942163\\
22	-1.4892568376335\\
23	-1.6912105446069\\
24	-1.6993163324959\\
25	-1.69994829194891\\
26	-1.6999964561667\\
27	-1.69999976537068\\
28	-1.6999999846292\\
29	-1.6999999989963\\
30	-1.69999999993452\\
31	-1.69999999999573\\
32	-1.69999999999973\\
33	-1.69999999999998\\
34	-1.7\\
35	-1.7\\
36	-1.70000000000001\\
37	-1.7\\
38	-1.70000000000001\\
39	-1.7\\
40	-3.74484485473252\\
41	5.59901203889303\\
42	-3.81953253264457\\
43	-1.48804538993456\\
44	-1.73947983667161\\
45	-1.74917983574517\\
46	-1.74993749927631\\
47	-1.74999570594614\\
48	-1.74999971549133\\
49	-1.74999998135744\\
};

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	-1.7\\
20	-1.7\\
21	-1.7\\
22	-1.7\\
23	-1.7\\
24	-1.7\\
25	-1.7\\
26	-1.7\\
27	-1.7\\
28	-1.7\\
29	-1.7\\
30	-1.7\\
31	-1.7\\
32	-1.7\\
33	-1.7\\
34	-1.7\\
35	-1.7\\
36	-1.7\\
37	-1.7\\
38	-1.7\\
39	1.75\\
40	-1.75\\
41	-1.75\\
42	-1.75\\
43	-1.75\\
44	-1.75\\
45	-1.75\\
46	-1.75\\
47	-1.75\\
48	-1.75\\
49	-1.75\\
};

\addplot [color=mycolor4, dashed]
  table[row sep=crcr]{%
0	-4\\
100	-4\\
};

\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
0	4\\
100	4\\
};
\end{axis}
\end{tikzpicture}%

==> figures/AlgorithmScetch.tex <==
\tikzstyle{state} = [circle, fill, inner sep = 1pt]



\begin{tikzpicture}[scale=.9]

%\draw[step=.5cm,gray,very thin, dashed] (-3,-2) grid (3,2);
%\node (origin) at (0,0) [] {X};

% constraint set X
\node at (-4.75,-1.5) {$\mathcal X$};
\draw (-4.5,-2.5) -- (-4.5,2.5); 
\draw (-4.5,2.5) -- (3.5,2.5);
\draw (3.5,2.5) -- (3.5,-2.5);
\draw (3.5,-2.5) -- (-4.5,-2.5);

% shrinked constraint set bar X
\draw (-4,-2) -- (-4,2);
\draw (-4,2) -- (3,2);
\draw (3,2) -- (3,-2);
\draw (3,-2) -- (-4,-2);
\node at (2.5,-1.5) {$\bar{\mathcal X}$}; 

\node (xt-1) at (0.25,-1.6) [state, label = below: $x_{t}$] {};
\node (pi-2) at (1.25,2) [state, label = {[label distance = -5pt]20: $x^\pi_{t+\mu-1}$}] {};
\node (hat-1) at (0,3.25) [state, label = {[label distance = -5pt]10: $\hat x_{t+\mu}$}] {}
	edge (pi-2);
\coordinate (grad) at (-1.5,2.56)
	edge [<-,thick,red] node[left,black, near end,xshift=-5pt] {$-\gamma_x \grad f_{t-1}^x(\hat x_{t+\mu})$} (hat-1) ;
\node (pi-1) at (-1.5,2) [state, label = {[label distance = -5pt]170: $x^\pi_{t+\mu}$}] {}
	edge [dashed] (grad);
\node (xf) at (-2, 1.5833) [state] {}
	edge [dashed] (hat-1);
\node at (-2.25,1.3) {$x^\pi_{t+\mu} - \bar\delta_t(x^\pi_{t+\mu} - \hat x_{t+\mu})$};

% Trajectory hat v
\coordinate (v1) at (1.25,-1.5)
	edge (xt-1);
\coordinate (v2) at (2.25,-.75)
	edge (v1);
\coordinate (v3) at (2.5,.25)
	edge (v2);
\coordinate (v4) at (2, 1.25)
	edge node[right] {(a)} (v3)
	edge(pi-2);
	
% Trajectory g
\coordinate (g1) at (1.25,-.75)
	edge (xt-1)
	edge [dashed, thin] (v1);
\coordinate (g2) at (1.5,0)
	edge (g1)
	edge [dashed, thin] (v2);
\coordinate (g3) at (1.25,.75)
	edge node[left] {(b)} (g2) 
	edge [dashed, thin] (v3);
\coordinate (g4) at (0.5, 1.25)
	edge (g3)
	edge [dashed, thin] (v4);
\coordinate (g5) at (-.5,1.6)
	edge (g4)
	edge (xf)
	edge [dashed, thin] (pi-2);
	
% Trajectory u
\coordinate (u1) at (1.25,-.9375)
	edge [very thick, green] (xt-1);
\coordinate (u2) at (1.6875,-0.1875)
	edge [very thick] (u1);
\coordinate (u3) at (1.5626,.625)
	edge [very thick] (u2);
\coordinate (u4) at (0.875, 1.25)
	edge [very thick] node[right] {(c)} (u3);
\coordinate (u5) at (-.0625,1.7)
	edge [very thick] (u4)
	edge [very thick] (pi-1);

\end{tikzpicture}%
